Physics at ELSA

Recent experimental results of the Crystal-Barrel/TAPS collaboration at ELSA are presented. The experiments used a tagged photon beam incident on proton and neutron targets. Multiple photon final states were detected in the hermetically closed Crystal-Barrel/TAPS detector setup, enabling the reconstruction of various neutral meson production channels. In addition to cross sections also photon beam asymmetries and, in the $K^0_s\Sigma^+$ channel, recoil polarisations were determined.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

